The Power of Local Information in PageRank

How large a fraction of a graph must one explore to rank a small set of nodes according to their PageRank scores? We show that the answer is quite nuanced, and depends crucially on the interplay between the correctness guarantees one requires and the way one can access the graph. On the one hand, assuming the graph can be accessed only via "natural" exploration queries that reveal small pieces of its topology, we prove that deterministic and Las Vegas algorithms must in the worst case perform $n - o(n)$ queries and explore essentially the entire graph, independently of the specific types of query employed. On the other hand we show that, depending on the types of query available, Monte Carlo algorithms can perform asymptotically better: if allowed to both explore the local topology around single nodes and access nodes at random in the graph they need $\Omega(n^{2/3})$ queries in the worst case, otherwise they still need $\Omega(n)$ queries similarly to Las Vegas algorithms. All our bounds generalize and tighten those already known, cover the different types of graph exploration queries appearing in the literature, and immediately apply also to the problem of approximating the PageRank score of single nodes.

==> tikzfigure-clique.tex <==
\begin{tikzpicture}[scale=1,
every circle node/.style={inner sep=0pt, minimum size=18},
line/.style={draw, thin},
>=latex,
baseline={(u0.base)}]
  \tikzstyle{every node} = [circle, fill=white];

  % color of graph G
  \def\Gcolor{black};
  \tikzstyle{G0} = [fill=white, draw=\Gcolor, thick];

  \def\nn{10}
  \def\n{5};
  \def\nsinks{6};

  % draw u
  \node[draw] (u) at (-2,-4) {$u$};
  \path (u) edge[loop below] (u);

  % draw the nodes of the clique with their self-loops
  \pgfmathparse{\n - 1};
  \let\m\pgfmathresult;
  \foreach \x in {0, ..., \m} {
    \pgfmathparse{90 + (\x * 360) / \n};
    \let\angle\pgfmathresult;
        \pgfmathparse{int(\x + 1)};
        \let\xx\pgfmathresult
    \node[G0] (u\x) at (\angle : 1) {\color{\Gcolor}$u_{\xx}$};
  }

  % draw arcs of the clique
  \foreach \x in {0, ..., \m} {
    \foreach \y in {1, ..., \m} {
      \pgfmathparse{int(mod(\x + \y, \n))};
      \let\dest\pgfmathresult;
      \draw[G0,->] (u\x) edge[\Gcolor] (u\dest);
    }
  }

  % draw additional nodes and arcs
  \path [G0,->,\Gcolor, in=215, out=185] (u2) edge[loop] (u2);

  \node[G0] (u5) at (-2.2,-0.4) {\color{\Gcolor}$u_6$};
  \node[G0] (u6) at (-2.2,1) {\color{\Gcolor}$u_7$};
  \node[draw=\Gcolor] (u9) at (2,-0.8) {\color{\Gcolor}$u_8$};

  \path [G0,->,\Gcolor] (u1) edge (u5);
  \path [G0,->,\Gcolor] (u1) edge (u6);
  \path [G0,->,\Gcolor] (u2) edge[bend right] (u5);
  \path (u4) edge[\Gcolor,->] (u9);

  \path [G0,->,\Gcolor] (u5) edge (u2);
  \path [G0,->,\Gcolor] (u6) edge (u2);
  \path [G0,->,\Gcolor] (u6) edge (u5);
  \path [G0,->,\Gcolor] (u6) edge (u0);

  % draw sinks
  \foreach \x in {1, 2} {
    \node[draw] (s\x) at (-1 + \x, -4) {$s_\x$};
    \path (s\x) edge [loop below] (s\x);
  }
  \foreach \x in {\nsinks} {
    \node[draw] (s\x) at (1 + 0.33 * \x, -4) {$s_\x$};
    \path (s\x) edge [loop below] (s\x);
  }
  \filldraw[black] ($ (s2) !.3! (s\nsinks) $) circle(0.5pt);
  \filldraw[black] ($ (s2) !.50! (s\nsinks) $) circle(0.5pt);
  \filldraw[black] ($ (s2) !.7! (s\nsinks) $) circle(0.5pt);

  % draw arcs towards u
  \foreach \x in {2, 3, 9} {
    \draw[->,] (u\x) edge (u);
  }

  % draw arcs added by the reduction
  \draw[->] (u9) edge (s6);
  \draw[->] (u2) edge (s1);

  \draw[->] (u3) edge[loop right] (u3);
  \draw[->] (u3) edge (s1);
  \draw[->] (u3) edge (s2);

  \draw[->] (u9) edge[loop right] (u9);
  \draw[->] (u9) edge (s1);
  \draw[->] (u9) edge (s2);
  \draw[->] (u9) edge (s6);

\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[scale=1, every circle
node/.style={draw, thin, inner sep=0pt, minimum size=18},
line/.style={draw, very thin},
>=latex,
baseline={(u0.base)}]
  \tikzstyle{every node} = [circle, fill=white];
  
  \def\nn{10}
  \def\n{5};
  \def\nsinks{2};

  % draw u
  \node[draw] (u) at (-1,-4) {$v$};
  \path (u) edge[loop below] (u);

  % draw the nodes of the clique
  \pgfmathparse{\n - 1};
  \let\m\pgfmathresult;
  \foreach \x in {0, ..., \m} {
    \pgfmathparse{90 + (\x * 360) / \n};
    \let\angle\pgfmathresult;
        \pgfmathparse{int(\x + 1)};
        \let\xx\pgfmathresult
        \node[draw] (u\x) at (\angle : 1) {$v_\xx$};
        \path (u\x) edge [in=\angle+15, out=\angle-15, loop] (u\x);
  }

  % draw arcs of the clique
  \begin{scope}[on background layer]
  \foreach \x in {0, ..., \m} {
    \foreach \y in {1, ..., \m} {
      \pgfmathparse{int(mod(\x + \y, \n))};
      \let\dest\pgfmathresult;
      \draw[->] (u\x) edge (u\dest);
    }
  }
  \end{scope}

  % draw sinks
  \foreach \x in {1, 2} {
    \node[draw] (s\x) at (-0.5 + \x, -4) {$t_\x$};
    \path (s\x) edge [loop below] (s\x);
  }

  % draw arcs towards v and the two sinks
  \foreach \x in {2, 3} {
    \draw[->,] (u\x) edge (u);
        \draw[->,] (u\x) edge (s1);
        \draw[->,] (u\x) edge (s2);
  }
\end{tikzpicture}

==> tikzfigure-det_cost_new.tex <==
\begin{tikzpicture}[scale=1, every circle
node/.style={draw, thin, inner sep=0pt},
line/.style={draw, very thin},
>=latex,
baseline={(vi.base)}]
\tikzstyle{ancestor} = [circle, draw, fill=white, minimum size=18];
\tikzstyle{target} = [circle, draw, fill=white, minimum size=18];

% ancestors horizontal relative spacing
\def\spacing{0.8};
\def\ybasecoord{0};
\def\xbasecoord{4};
\def\ancbasecoord{3};

% DRAW THE TARGET NODE
\node[target] (vi) at (\xbasecoord, \ybasecoord) {$v_i$};

% DRAW ITS ``INTEGER'' PARENTS
\path[->] (vi) edge[loop below] (vi);
\def\nanc{5};
\pgfmathparse{\nanc/2 + 1/2 - 1};
\let\hoff\pgfmathresult
\foreach \j in {1,...,\nanc} {
  \pgfmathparse{(\j - \hoff) * \spacing};
  \let\xcoord\pgfmathresult;
  \node[ancestor] (vij) at (\xcoord, \ancbasecoord) {};
  \path[->] (vij) edge (vi);
}
\pgfmathparse{(\nanc/2 + 1/2 - \hoff) * \spacing};
\node at (\pgfmathresult, \ancbasecoord + 0.5) {$n_i$};

% DRAW THE CLIQUE
\def\n{6};
\def\cliqueradius{1};
\node (cliquecenter) at (\xbasecoord + 3, \ancbasecoord) {};

% draw the nodes of the clique with their self-loops
\pgfmathparse{\n - 1};
\let\m\pgfmathresult;
\foreach \x in {0, ..., \m} {
  \pgfmathparse{90 + (\x * 360) / \n};
  \let\angle\pgfmathresult;
      \pgfmathparse{int(\x + 1)};
      \let\xx\pgfmathresult
  \path (cliquecenter) ++(\angle : \cliqueradius) node[ancestor] (u\x) {};
}

% draw arcs of the clique
\foreach \x in {0, ..., \m} {
  \foreach \y in {1, ..., \m} {
    \pgfmathparse{int(mod(\x + \y, \n))};
    \let\dest\pgfmathresult;
    \draw[->] (u\x) edge (u\dest);
  }
}

\path (cliquecenter) ++(\cliqueradius * 1.5,0) node (cliquelabel) {$m$};

% draw one arc from the clique to v_i
\draw[->] (u3) edge (vi);

% DRAW THE ``FRACTIONARY'' PARENT
\node[ancestor] (vf) at (\xbasecoord, \ancbasecoord) {};
\path[->] (vf) edge (vi);
% draw arcs to the clique
\foreach \x in {0, ..., 2} {
  \draw[->] (vf) edge[bend left] (u\x);
}
\end{tikzpicture}

==> tikzfigure-frontier.tex <==
\begin{tikzpicture}[scale=1, every circle
node/.style={draw, thin, inner sep=0pt, minimum size=18},
line/.style={draw, thin},
>=latex,
baseline={(u.base)}]
  \tikzstyle{every node} = [circle, fill=white];

  % draw u
  \node[draw] (u) at (0,0) {$u$};
  \path (u) edge[loop below] (u);

  % draw v
  \node[draw] (v) at (4,0) {$v$};
  \path (v) edge[loop below] (v);

  % draw w
  \node[draw] (w) at (4,2) {$w$};
  \path (w) edge[->] (v);

  % ancestors horizontal relative spacing
  \def\spacing{1};

  \def\ycoord{2};
  \def\nanc{5};
  \pgfmathparse{\nanc/2 + 1/2};
  \let\hoff\pgfmathresult
  \foreach \i in {1,...,\nanc} {
	\pgfmathparse{(\i - \hoff) * \spacing};
	\let\xcoord\pgfmathresult;
	\node[draw] (u\i) at (\xcoord, \ycoord) {$u_{\i}$};
	\path[->] (u\i) edge (u);
  }

  \def\ycoord{4};
  \def\nanc{5};
  \pgfmathparse{\nanc/2 + 1/2};
  \let\hoff\pgfmathresult
  \foreach \i in {1,...,\nanc} {
	\pgfmathparse{(\i - \hoff) * \spacing};
	\let\xcoord\pgfmathresult;
	\node[draw] (u1\i) at (\xcoord, \ycoord) {$u'_{\i}$};
	\path[->] (u1\i) edge[bend left=40] (w);
  }

  % draw additional nodes and arcs
  \path (u11) edge[->] (u3);
  \path (u12) edge[->] (u1);
  \path (u13) edge[->] (u1);
  \path (u13) edge[->] (u4);
  \path (u13) edge[->] (u5);
  \path (u14) edge[->] (u3);
  \path (u15) edge[->] (u3);
\end{tikzpicture}


==> tikzfigure-montecarlo_cost.tex <==
\begin{tikzpicture}[scale=1, every circle
node/.style={draw, thin, inner sep=0pt},
line/.style={draw, very thin},
>=latex,
baseline={(vi.base)}]
\tikzstyle{ancestor} = [circle, draw, fill=white, minimum size=18];
\tikzstyle{strong} = [circle, draw, fill=lightgray, minimum size=18];
\tikzstyle{target} = [circle, draw, fill=white, minimum size=18];

% ancestors horizontal relative spacing
\def\spacing{0.8};
\def\ybasecoord{0};
\def\xbasecoord{5};
\def\ancybasecoord{3};

% DRAW THE TARGET NODE
\node[target] (vi) at (\xbasecoord, \ybasecoord) {$v_i$};
\path[->] (vi) edge[loop below] (vi);

% DRAW THE STRONG PARENT
% 
\def\nanc{7};
\pgfmathparse{(\nanc + 1)/2};
\let\hoff\pgfmathresult
\foreach \j in {1,...,\nanc} {
  \pgfmathparse{(\j - \hoff) * \spacing};
  \let\xcoord\pgfmathresult;
  \path (vi) ++(\xcoord, 2.5) node[ancestor] (w\j) {};
  \path[->] (w\j) edge (vi);
}
\path (w\nanc) ++(1.2,0) node {$\frac{m \sqrt{p(m)}}{\alpha}$};
\def\strongparent{5};
\path (w\strongparent) ++(0,0) node[strong] {};

\def\ncloud{4};
\pgfmathparse{(\ncloud + 1)/2};
\let\hoff\pgfmathresult
\foreach \j in {1,...,\ncloud} {
  \pgfmathparse{(\j - \hoff) * \spacing};
  \let\xcoord\pgfmathresult;
  \path (w\strongparent) ++(\xcoord, 1.5) node[ancestor] (z\j) {};
  \path[->] (z\j) edge (w\strongparent);
}
\path (z\ncloud) ++(2,0) node {$\frac{m p(m)
((1+\epsilon)^{i-1}-1)}{\alpha^2}$};

\def\nsink{3};
\pgfmathparse{(\nsink + 1)/2};
\let\hoff\pgfmathresult
\foreach \j in {1,...,\nsink} {
  \pgfmathparse{(\j - \hoff - 1) * \spacing};
  \let\xcoord\pgfmathresult;
  \path (w1) ++(\xcoord, -1.5) node[ancestor] (s\j) {};
  \path[->] (w1) edge (s\j);
}
\path (s1) ++(-1.5,0) node {$\frac{1}{\sqrt{p(m)}} - 1$};

\end{tikzpicture}

==> tikzfigure-montecarlo_cost_onlycrawl.tex <==
\begin{tikzpicture}[scale=1, every circle
node/.style={draw, thin, inner sep=0pt},
line/.style={draw, very thin},
>=latex,
baseline={(vi.base)}]
\tikzstyle{ancestor} = [circle, draw, fill=white, minimum size=18];
\tikzstyle{strong} = [circle, draw, fill=lightgray, minimum size=18];
\tikzstyle{target} = [circle, draw, fill=white, minimum size=18];

% ancestors horizontal relative spacing
\def\spacing{0.8};
\def\ybasecoord{0};
\def\xbasecoord{5};
\def\ancybasecoord{3};

% DRAW THE TARGET NODE
\node[target] (vi) at (\xbasecoord, \ybasecoord) {$v_i$};
\path[->] (vi) edge[loop below] (vi);

\path (vi) ++(0, 1) node[ancestor] (x1) {};
\path[->] (x1) edge (vi);
\path (x1) ++(0, 1.5) node[ancestor] (x2) {};
\path[->] (x2) edge[dotted] (x1);
\path (x2) ++(0, 1) node[ancestor] (x3) {};
\path[->] (x3) edge (x2);
\path (x1) ++(1.5,0.75) node {$\log_\alpha p(m)$};

% DRAW THE STRONG PARENT
% 
\def\nanc{7};
\pgfmathparse{(\nanc + 1)/2};
\let\hoff\pgfmathresult
\foreach \j in {1,...,\nanc} {
  \pgfmathparse{(\j - \hoff) * \spacing};
  \let\xcoord\pgfmathresult;
  \path (x3) ++(\xcoord, 1.5) node[ancestor] (w\j) {};
  \path[->] (w\j) edge (x3);
}
\path (w\nanc) ++(1,0) node {$m$};
\def\strongparent{5};
\path (w\strongparent) ++(0,0) node[strong] {};

\def\ncloud{4};
\pgfmathparse{(\ncloud + 1)/2};
\let\hoff\pgfmathresult
\foreach \j in {1,...,\ncloud} {
  \pgfmathparse{(\j - \hoff) * \spacing};
  \let\xcoord\pgfmathresult;
  \path (w\strongparent) ++(\xcoord, 1.5) node[ancestor] (z\j) {};
  \path[->] (z\j) edge (w\strongparent);
}
\path (z\ncloud) ++(1.8,0) node {$\frac{(1 + \epsilon)^{i-1} - 1}{\alpha} m$};

\end{tikzpicture}

==> tikzfigure-visitgraph.tex <==
 \begin{tikzpicture}[scale=0.93,
every circle node/.style={inner sep=0pt, minimum size=18},
line/.style={draw},
>=latex,
baseline={(u.base)}]
  \tikzstyle{every node} = [circle, fill=white];
  % color of graph G
  \def\Gcolor{black};
  \tikzstyle{graph} = [fill=white, draw=\Gcolor, dashed];
  \def\Fcolor{black};
  \tikzstyle{frontier} = [fill=white, draw=\Fcolor];
  \def\Kcolor{black};
  \tikzstyle{kernel} = [fill=white, draw=\Kcolor, very thick];
  
  \node[kernel] (u) at (-2,0) {\color{\Kcolor}$u$};
  \node[above=0.77cm of u] (xu) {};
  \node[kernel] (u1) [left of=xu] {\color{\Kcolor}$u_1$};
  \path[kernel,->,\Kcolor] (u1) edge (u);
  \node[frontier] (u2) [right of=xu] {$u_2$};
  \path[frontier,->,\Fcolor] (u2) edge (u);
  \node[graph,above=0.8cm of u2] (yu) {};
  \path[graph,->,\Gcolor] (yu) edge (u2);
  \node[graph] (u4) [left of=yu] {};
  \path[graph,->,\Gcolor] (u4) edge (u2);
  \node[graph] (u5) [right of=yu] {};
  \path[graph,->,\Gcolor] (u5) edge (u2);

  \node[kernel] (v) at (1,0) {\color{\Kcolor}$v$};
%   \path[->,\Kcolor] (u) edge (v);
  \path[kernel,->,\Kcolor] (v) edge[loop below] (v);
  \node[frontier, above=0.8cm of v] (v1) {$v_1$};
  \path[->,\Fcolor] (v1) edge (v);

  \node[above=1.77cm of u2] (textG) {$G'$};
 \end{tikzpicture}
 \hspace{2.5cm}
 \begin{tikzpicture}[scale=0.93,
every circle node/.style={inner sep=0pt, minimum size=18},
line/.style={draw},
>=latex,
baseline={(u.base)}]
  \tikzstyle{every node} = [circle, fill=white];
  % color of graph G
  \def\Gcolor{black};
  \tikzstyle{graph} = [fill=white, draw=\Gcolor, dashed];
  \def\Fcolor{black};
  \tikzstyle{frontier} = [fill=white, draw=\Fcolor];
  \def\Kcolor{black};
  \tikzstyle{kernel} = [fill=white, draw=\Kcolor, very thick];

  \node[kernel] (u) at (-2,0) {\color{\Kcolor}$u$};
  \node[above=0.77cm of u] (xu) {};
  \node[kernel] (u1) [left of=xu] {\color{\Kcolor}$u_1$};
  \path[kernel,->,\Kcolor] (u1) edge (u);
  \node[frontier] (u2) [right of=xu] {$u_2$};
  \path[frontier,->,\Fcolor] (u2) edge (u);

  \node[kernel] (v) at (1,0) {\color{\Kcolor}$v$};
  \path[kernel,->,\Kcolor] (v) edge[loop below] (v);
  \node[frontier, above=0.8cm of v] (v1) {$v_1$};
  \path[frontier,->,\Fcolor] (v1) edge (v);
  \node[above=0.8cm of v1] (yv) {};
  \node[graph] (v2) [left of=yv] {};
  \path[graph,->,\Gcolor] (v2) edge (v1);
  \node[graph] (v3) [right of=yv] {};
  \path[graph,->,\Gcolor] (v3) edge (v1);
  \path[graph,->,\Gcolor] (u2) edge (v1);

  \node[above=1.77cm of u2] (textG) {$G''$};
 \end{tikzpicture}

